Assuring and critical labels for relations between maximal consistent sets for interpretability logics

The notion of a critical successor [dJV90] has been central to almost all modal completeness proofs in interpretability logics. In this paper we shall work with an alternative notion, that of an assuring successor. As we shall see, this will enable more concisely formulated completeness proofs, both with respect to ordinary and generalised Veltman semantics. Due to their interesting theoretical properties, we will devote some space to the study of a particular kind of assuring labels, the so-called full labels and maximal labels.. After a general treatment of assuringness, we shall apply it to obtain certain completeness results. Namely, we give another proof of completeness of ILW w.r.t. ordinary semantics and of ILP w.r.t. generalised semantics.

==> fig_ilm.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1175.3333740234375); %set diagram left start at 0, and has height of 1175.3333740234375

%Straight Lines [id:da25586669626295233] 
\draw    (262.5,788) -- (262.5,719.33) ;
\draw [shift={(262.5,717.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2719994257672105] 
\draw    (356.5,718.33) -- (356.5,654) ;
\draw [shift={(356.5,652)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da042344338709297435] 
\draw    (262.5,717.33) .. controls (298.95,697.96) and (326.66,741.33) .. (355.2,719.38) ;
\draw [shift={(356.5,718.33)}, rotate = 500] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6376750377391529] 
\draw    (262.5,788) -- (354.89,719.52) ;
\draw [shift={(356.5,718.33)}, rotate = 503.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08788745071258042] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (262.5,717.33) -- (354.86,653.14) ;
\draw [shift={(356.5,652)}, rotate = 505.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (252,785.67) node   [align=left] {$\displaystyle \Gamma $};
% Text Node
\draw (252,719.67) node   [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (367,653.67) node   [align=left] {$\displaystyle \Omega $};
% Text Node
\draw (301,725.67) node   [align=left] {$\displaystyle S_{\Gamma }$};
% Text Node
\draw (234.36,750) node   [align=left] {$\displaystyle S\cup \Delta ^{\square }$};
% Text Node
\draw (335.36,761) node   [align=left] {$\displaystyle S\cup \Delta ^{\square }$};
% Text Node
\draw (369,718.67) node   [align=left] {$\displaystyle \Sigma $};


\end{tikzpicture}
}

==> fig_ilm0.tex <==

\scalebox{0.8}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1175.3333740234375); %set diagram left start at 0, and has height of 1175.3333740234375

%Straight Lines [id:da12109678781254862] 
\draw    (452.5,784) -- (452.5,715.33) ;
\draw [shift={(452.5,713.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7149084016454363] 
\draw    (452.5,713.33) -- (452.5,649) ;
\draw [shift={(452.5,647)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6286072772494604] 
\draw    (452.5,647) .. controls (488.95,627.63) and (516.66,671) .. (545.2,649.05) ;
\draw [shift={(546.5,648)}, rotate = 500] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3534515265265836] 
\draw    (452.5,784) -- (545.36,649.65) ;
\draw [shift={(546.5,648)}, rotate = 484.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15773148351252986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (452.5,713.33) -- (545.34,583.29) ;
\draw [shift={(546.5,581.67)}, rotate = 485.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3351491129835882] 
\draw    (546.5,648) -- (546.5,583.67) ;
\draw [shift={(546.5,581.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (442,781.67) node   [align=left] {$\displaystyle \Gamma $};
% Text Node
\draw (442,715.67) node   [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (443,650.67) node   [align=left] {$\displaystyle \Delta '$};
% Text Node
\draw (557,649.67) node   [align=left] {$\displaystyle \Sigma $};
% Text Node
\draw (478,628.67) node   [align=left] {$\displaystyle S_{\Gamma }$};
% Text Node
\draw (441.36,748) node   [align=left] {$\displaystyle S$};
% Text Node
\draw (531.36,719) node   [align=left] {$\displaystyle S\cup \Delta ^{\square }$};
% Text Node
\draw (560,582.67) node   [align=left] {$\displaystyle \Omega $};


\end{tikzpicture}
}

==> fig_ilp.tex <==
\scalebox{0.8}{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%uncomment if require: \path (0,897); %set diagram left start at 0, and has height of 897

%Straight Lines [id:da40838440693295297] 
\draw    (63.5,779) -- (63.5,710.33) ;
\draw [shift={(63.5,708.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9645438364316044] 
\draw    (63.5,708.33) -- (63.5,644) ;
\draw [shift={(63.5,642)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2155867411479977] 
\draw    (63.5,642) .. controls (99.95,622.63) and (127.66,666) .. (156.2,644.05) ;
\draw [shift={(157.5,643)}, rotate = 500] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7481724612092862] 
\draw    (63.5,779) -- (156.36,644.65) ;
\draw [shift={(157.5,643)}, rotate = 484.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9735678757370849] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.5,642) .. controls (110.03,598.77) and (99.71,636.56) .. (155.78,642.82) ;
\draw [shift={(157.5,643)}, rotate = 185.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44708064286091154] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.5,708.33) -- (155.86,644.14) ;
\draw [shift={(157.5,643)}, rotate = 505.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (53,776.67) node   [align=left] {$\displaystyle \Gamma $};
% Text Node
\draw (53,710.67) node   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (54,645.67) node   [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (168,644.67) node   [align=left] {$\displaystyle \Sigma $};
% Text Node
\draw (102,649.67) node   [align=left] {$\displaystyle S_{\Gamma }$};
% Text Node
\draw (53.36,679) node   [align=left] {$\displaystyle T$};
% Text Node
\draw (52.36,749) node   [align=left] {$\displaystyle S$};
% Text Node
\draw (142.36,714) node   [align=left] {$\displaystyle S\cup \Lambda ^{\boxdot }_{T}$};
% Text Node
\draw (102,607.67) node   [align=left] {$\displaystyle S_{\Lambda }$};
% Text Node
\draw (91.36,678) node   [align=left] {$\displaystyle T$};

\end{tikzpicture}
}

==> fig_ilr.tex <==

\scalebox{0.8}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1175.3333740234375); %set diagram left start at 0, and has height of 1175.3333740234375

%Straight Lines [id:da779826301842313] 
\draw    (57.5,1039) -- (57.5,970.33) ;
\draw [shift={(57.5,968.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3537112473052684] 
\draw    (57.5,968.33) -- (57.5,904) ;
\draw [shift={(57.5,902)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4812399028390144] 
\draw    (57.5,902) .. controls (93.95,882.63) and (121.66,926) .. (150.2,904.05) ;
\draw [shift={(151.5,903)}, rotate = 500] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05174472020266774] 
\draw    (57.5,1039) -- (150.36,904.65) ;
\draw [shift={(151.5,903)}, rotate = 484.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2810572618596505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.5,968.33) -- (150.34,838.29) ;
\draw [shift={(151.5,836.67)}, rotate = 485.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5140650017812962] 
\draw    (151.5,903) -- (151.5,838.67) ;
\draw [shift={(151.5,836.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3075259253141587] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.5,902) .. controls (81.26,823.13) and (104.04,877.23) .. (150.1,837.89) ;
\draw [shift={(151.5,836.67)}, rotate = 498.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (47,1036.67) node   [align=left] {$\displaystyle \Gamma $};
% Text Node
\draw (47,970.67) node   [align=left] {$\displaystyle \Lambda $};
% Text Node
\draw (48,905.67) node   [align=left] {$\displaystyle \Delta $};
% Text Node
\draw (162,904.67) node   [align=left] {$\displaystyle \Sigma $};
% Text Node
\draw (91,888.67) node   [align=left] {$\displaystyle S_{\Gamma }$};
% Text Node
\draw (46.36,1003) node   [align=left] {$\displaystyle S$};
% Text Node
\draw (136.36,974) node   [align=left] {$\displaystyle S\cup \Lambda ^{\square }_{T}$};
% Text Node
\draw (165,837.67) node   [align=left] {$\displaystyle \Omega $};
% Text Node
\draw (46.36,941) node   [align=left] {$\displaystyle T$};
% Text Node
\draw (98.36,927) node   [align=left] {$\displaystyle T$};
% Text Node
\draw (96,837.67) node   [align=left] {$\displaystyle S_{\Lambda }$};


\end{tikzpicture}
}
